Parametrizing Product Shape Manifolds by Composite Networks

Parametrizations of data manifolds in shape spaces can be computed using the rich toolbox of Riemannian geometry. This, however, often comes with high computational costs, which raises the question if one can learn an efficient neural network approximation. We show that this is indeed possible for shape spaces with a special product structure, namely those smoothly approximable by a direct sum of low-dimensional manifolds. Our proposed architecture leverages this structure by separately learning approximations for the low-dimensional factors and a subsequent combination. After developing the approach as a general framework, we apply it to a shape space of triangular surfaces. Here, typical examples of data manifolds are given through datasets of articulated models and can be factorized, for example, by a Sparse Principal Geodesic Analysis (SPGA). We demonstrate the effectiveness of our proposed approach with experiments on synthetic data as well as manifolds extracted from data via SPGA.

==> figures/SCAPE_interpolation/Assembled.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Assembled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.01172452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44427071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Assembled.pdf}}%
    \put(0.04863901,0.44099569){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize$t=0$\end{tabular}}}}%
    \put(0.94424608,0.44099569){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize$t=1$\end{tabular}}}}%
    \put(0.72034436,0.44099537){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\frac68$\end{tabular}}}}%
    \put(0.60839345,0.44099537){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\frac58$\end{tabular}}}}%
    \put(0.49644258,0.44099537){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\frac48$\end{tabular}}}}%
    \put(0.3844917,0.44099537){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\frac38$\end{tabular}}}}%
    \put(0.27254079,0.44099537){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\frac28$\end{tabular}}}}%
    \put(0.1605899,0.44099537){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\frac18$\end{tabular}}}}%
    \put(0.83229522,0.44099537){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\frac78$\end{tabular}}}}%
    \put(0.97297859,0.14131021){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Psi^\npar$\end{tabular}}}}%
    \put(0.07200282,0.0015809){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\psi_1^\npar(a^1(1))$\end{tabular}}}}%
    \put(0.7898569,0.0015809){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\psi_6^\npar(a^6(1))$\end{tabular}}}}%
    \put(0.64628609,0.0015809){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\psi_5^\npar(a^5(1))$\end{tabular}}}}%
    \put(0.50271524,0.0015809){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\psi_4^\npar(a^4(1))$\end{tabular}}}}%
    \put(0.35914444,0.0015809){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\psi_3^\npar(a^3(1))$\end{tabular}}}}%
    \put(0.21557363,0.0015809){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\psi_2^\npar(a^2(1))$\end{tabular}}}}%
  \end{picture}%
\endgroup%

